Beyond Classification: Definition and Density-based Estimation of Calibration in Object Detection

Despite their impressive predictive performance in various computer vision tasks, deep neural networks (DNNs) tend to make overly confident predictions, which hinders their widespread use in safety-critical applications. While there have been recent attempts to calibrate DNNs, most of these efforts have primarily been focused on classification tasks, thus neglecting DNN-based object detectors. Although several recent works addressed calibration for object detection and proposed differentiable penalties, none of them are consistent estimators of established concepts in calibration. In this work, we tackle the challenge of defining and estimating calibration error specifically for this task. In particular, we adapt the definition of classification calibration error to handle the nuances associated with object detection, and predictions in structured output spaces more generally. Furthermore, we propose a consistent and differentiable estimator of the detection calibration error, utilizing kernel density estimation. Our experiments demonstrate the effectiveness of our estimator against competing train-time and post-hoc calibration methods, while maintaining similar detection performance.

==> figs/cityscapes_rcnn_finetune.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={AP},
xmajorgrids,
xmin=32.5975, xmax=36.1725,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={$\kde$},
ymajorgrids,
ymin=18.66, ymax=29.66,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:34.71,28.48)
--(axis cs:36.01,28.48);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:34.55,25.76)
--(axis cs:35.57,25.76);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:34.47,23.69)
--(axis cs:34.83,23.69);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:33.6,23.19)
--(axis cs:34.2,23.19);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:33,22.19)
--(axis cs:33.6,22.19);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:32.76,20.62)
--(axis cs:33.28,20.62);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:35.36,27.8)
--(axis cs:35.36,29.16);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:35.06,24.91)
--(axis cs:35.06,26.61);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:34.65,22.63)
--(axis cs:34.65,24.75);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:33.9,22.21)
--(axis cs:33.9,24.17);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:33.3,21.31)
--(axis cs:33.3,23.07);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:33.02,19.16)
--(axis cs:33.02,22.08);

\addplot [semithick, white!50.1960784313725!black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
34.71 28.48
34.55 25.76
34.47 23.69
33.6 23.19
33 22.19
32.76 20.62
};
\addplot [semithick, white!50.1960784313725!black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
36.01 28.48
35.57 25.76
34.83 23.69
34.2 23.19
33.6 22.19
33.28 20.62
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
35.36 27.8
35.06 24.91
34.65 22.63
33.9 22.21
33.3 21.31
33.02 19.16
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
35.36 29.16
35.06 26.61
34.65 24.75
33.9 24.17
33.3 23.07
33.02 22.08
};
\draw (axis cs:35.41,28.4799) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:35.11,25.7599) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:34.7,23.6899) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:33.95,23.1899) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:33.35,22.1899) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:33.07,20.6199) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{5};
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.12156862745098,0.466666666666667,0.705882352941177);
  rgb(1pt)=(1,0.498039215686275,0.0549019607843137)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
35.36 28.48 1.0
35.06 25.76 1.0
34.65 23.69 1.0
33.9 23.19 1.0
33.3 22.19 1.0
33.02 20.62 1.0
};
\end{axis}

\end{tikzpicture}


==> figs/dece_vs_kde_dece.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of samples},
xmajorgrids,
xmin=-395, xmax=10495,
xtick style={color=white!15!black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
xticklabels={\ensuremath{-}2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel={Calibration error},
ymajorgrids,
ymin=0.0557755594515282, ymax=0.156504105702187,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:100,0.151925535418066)
--(axis cs:100,0.132341464930883)
--(axis cs:500,0.0869903345344543)
--(axis cs:1000,0.0722347422504588)
--(axis cs:3000,0.0642452896097409)
--(axis cs:5000,0.0626967150030168)
--(axis cs:8000,0.06279734999873)
--(axis cs:10000,0.0628491466932229)
--(axis cs:10000,0.0643882096049625)
--(axis cs:10000,0.0643882096049625)
--(axis cs:8000,0.0647854729344074)
--(axis cs:5000,0.0659564567218122)
--(axis cs:3000,0.0679181131564493)
--(axis cs:1000,0.0775298913293411)
--(axis cs:500,0.0935401931983273)
--(axis cs:100,0.151925535418066)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:100,0.128239547171723)
--(axis cs:100,0.11473152889954)
--(axis cs:500,0.0875630632159094)
--(axis cs:1000,0.0713526400834022)
--(axis cs:3000,0.0626374233595933)
--(axis cs:5000,0.0605594027087607)
--(axis cs:8000,0.0605347090312079)
--(axis cs:10000,0.0603541297356491)
--(axis cs:10000,0.0619530739744301)
--(axis cs:10000,0.0619530739744301)
--(axis cs:8000,0.0624156720093653)
--(axis cs:5000,0.0640605319991193)
--(axis cs:3000,0.0660293277271186)
--(axis cs:1000,0.0757884469718041)
--(axis cs:500,0.0931208833935877)
--(axis cs:100,0.128239547171723)
--cycle;

\addplot [line width=2pt, color1]
table {%
100 0.142133500174475
500 0.0902652638663908
1000 0.0748823167898999
3000 0.0660817013830951
5000 0.0643265858624145
8000 0.0637914114665687
10000 0.0636186781490927
};
\addlegendentry{$\dece$}
\addplot [line width=2pt, color2]
table {%
100 0.121485538035631
500 0.0903419733047485
1000 0.0735705435276031
3000 0.0643333755433559
5000 0.06230996735394
8000 0.0614751905202866
10000 0.0611536018550396
};
\addlegendentry{$\kde$ (threshold)}
\addplot [line width=2pt, color3]
table {%
100 0.0607329308986664
500 0.0607329308986664
1000 0.0607329308986664
3000 0.0607329308986664
5000 0.0607329308986664
8000 0.0607329308986664
10000 0.0607329308986664
};
\addlegendentry{Ground truth}
\end{axis}

\end{tikzpicture}


==> figs/retinanet.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xmin=-0.5, xmax=3.5,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3},
xticklabels={Base,TS,TCD,Ours},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Calibration error \(\displaystyle \times\) 100},
ymajorgrids,
ymin=11, ymax=20.6302912112395,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,very thin] (axis cs:-0.3,0) rectangle (axis cs:0.3,16.97);
\draw[draw=none,fill=color1,very thin] (axis cs:0.7,0) rectangle (axis cs:1.3,17.05);
\draw[draw=none,fill=color2,very thin] (axis cs:1.7,0) rectangle (axis cs:2.3,19.58);
\draw[draw=none,fill=color3,very thin] (axis cs:2.7,0) rectangle (axis cs:3.3,11.97);
\path [draw=black, very thick]
(axis cs:0,16.7323626292015)
--(axis cs:0,17.2076373707984);

\path [draw=black, very thick]
(axis cs:1,16.1333987126346)
--(axis cs:1,17.9666012873654);

\path [draw=black, very thick]
(axis cs:2,19.5121036083433)
--(axis cs:2,19.6478963916567);

\path [draw=black, very thick]
(axis cs:3,11.8681554125149)
--(axis cs:3,12.0718445874851);

\end{axis}

\end{tikzpicture}

